The standard lateral gene transfer model is statistically consistent for pectinate four-taxon trees

Evolutionary events such as incomplete lineage sorting and lateral gene transfer constitute major problems for inferring species trees from gene trees, as they can sometimes lead to gene trees which conflict with the underlying species tree. One particularly simple and efficient way to infer species trees from gene trees under such conditions is to combine three-taxon analyses for several genes using a majority vote approach. For incomplete lineage sorting this method is known to be statistically consistent, however, in the case of lateral gene transfer it is known that a zone of inconsistency does exist for a specific four-taxon tree topology. In this paper we analyze all remaining four-taxon topologies and show that no other inconsistencies exist.

==> figures/12cycle.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node} = [font=\small, circle, fill, draw, minimum size=1mm, inner sep=0pt]
\tikzset{>=stealth}
\begin{scope}[shift={(-0.750000,5.625000)}]
	\draw (0, 0.0) node(a)[label=below:$a$] {};
	\draw (0.5, 0) node(b)[label=below:$b$] {};
	\draw (1.0, 0) node(c)[label=below:$c$] {};
	\draw (1.5, 0) node(d)[label=below:$*$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (1.247470, 5.868886) -- (2.440420, 5.481273);
	\draw (0.000000, 7.250000) node[fill={none}, minimum size=5mm] {1};
\begin{scope}[shift={(2.250000,4.821152)}]
	\draw (0, 0.0) node(a)[label=below:$a$] {};
	\draw (0.5, 0) node(b)[label=below:$*$] {};
	\draw (1.0, 0) node(c)[label=below:$c$] {};
	\draw (1.5, 0) node(d)[label=below:$b$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (4.014784, 4.458869) -- (4.854102, 3.526712);
	\draw (3.750000, 6.245191) node[fill={none}, minimum size=5mm] {2};
\begin{scope}[shift={(4.446152,2.625000)}]
	\draw (0, 0.0) node(a)[label=below:$a$] {};
	\draw (0.5, 0) node(b)[label=below:$c$] {};
	\draw (1.0, 0) node(c)[label=below:$*$] {};
	\draw (1.5, 0) node(d)[label=below:$b$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (5.706339, 1.854102) -- (5.967131, 0.627171);
	\draw (6.495191, 3.500000) node[fill={none}, minimum size=5mm] {3};
\begin{scope}[shift={(5.250000,-0.375000)}]
	\draw (0, 0.0) node(a)[label=below:$*$] {};
	\draw (0.5, 0) node(b)[label=below:$c$] {};
	\draw (1.0, 0) node(c)[label=below:$a$] {};
	\draw (1.5, 0) node(d)[label=below:$b$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (5.868886, -1.247470) -- (5.481273, -2.440420);
	\draw (7.500000, -0.250000) node[fill={none}, minimum size=5mm] {4};
\begin{scope}[shift={(4.446152,-3.375000)}]
	\draw (0, 0.0) node(a)[label=below:$b$] {};
	\draw (0.5, 0) node(b)[label=below:$c$] {};
	\draw (1.0, 0) node(c)[label=below:$a$] {};
	\draw (1.5, 0) node(d)[label=below:$*$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (4.458869, -4.014784) -- (3.526712, -4.854102);
	\draw (6.495191, -4.000000) node[fill={none}, minimum size=5mm] {5};
\begin{scope}[shift={(2.250000,-5.571152)}]
	\draw (0, 0.0) node(a)[label=below:$b$] {};
	\draw (0.5, 0) node(b)[label=below:$*$] {};
	\draw (1.0, 0) node(c)[label=below:$a$] {};
	\draw (1.5, 0) node(d)[label=below:$c$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (1.854102, -5.706339) -- (0.627171, -5.967131);
	\draw (3.750000, -6.745191) node[fill={none}, minimum size=5mm] {6};
\begin{scope}[shift={(-0.750000,-6.375000)}]
	\draw (0, 0.0) node(a)[label=below:$a$] {};
	\draw (0.5, 0) node(b)[label=below:$b$] {};
	\draw (1.0, 0) node(c)[label=below:$*$] {};
	\draw (1.5, 0) node(d)[label=below:$c$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (-1.854102, -5.706339) -- (-0.627171, -5.967131);
	\draw (0.000000, -7.750000) node[fill={none}, minimum size=5mm] {7};
\begin{scope}[shift={(-3.750000,-5.571152)}]
	\draw (0, 0.0) node(a)[label=below:$a$] {};
	\draw (0.5, 0) node(b)[label=below:$*$] {};
	\draw (1.0, 0) node(c)[label=below:$b$] {};
	\draw (1.5, 0) node(d)[label=below:$c$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (-4.458869, -4.014784) -- (-3.526712, -4.854102);
	\draw (-3.750000, -6.745191) node[fill={none}, minimum size=5mm] {8};
\begin{scope}[shift={(-5.946152,-3.375000)}]
	\draw (0, 0.0) node(a)[label=below:$a$] {};
	\draw (0.5, 0) node(b)[label=below:$c$] {};
	\draw (1.0, 0) node(c)[label=below:$b$] {};
	\draw (1.5, 0) node(d)[label=below:$*$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (-5.868886, -1.247470) -- (-5.481273, -2.440420);
	\draw (-6.495191, -4.000000) node[fill={none}, minimum size=5mm] {9};
\begin{scope}[shift={(-6.750000,-0.375000)}]
	\draw (0, 0.0) node(a)[label=below:$c$] {};
	\draw (0.5, 0) node(b)[label=below:$*$] {};
	\draw (1.0, 0) node(c)[label=below:$b$] {};
	\draw (1.5, 0) node(d)[label=below:$a$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (-5.706339, 1.854102) -- (-5.967131, 0.627171);
	\draw (-7.500000, -0.250000) node[fill={none}, minimum size=5mm] {10};
\begin{scope}[shift={(-5.946152,2.625000)}]
	\draw (0, 0.0) node(a)[label=below:$b$] {};
	\draw (0.5, 0) node(b)[label=below:$c$] {};
	\draw (1.0, 0) node(c)[label=below:$*$] {};
	\draw (1.5, 0) node(d)[label=below:$a$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (-4.014784, 4.458869) -- (-4.854102, 3.526712);
	\draw (-6.495191, 3.500000) node[fill={none}, minimum size=5mm] {11};
\begin{scope}[shift={(-3.750000,4.821152)}]
	\draw (0, 0.0) node(a)[label=below:$b$] {};
	\draw (0.5, 0) node(b)[label=below:$*$] {};
	\draw (1.0, 0) node(c)[label=below:$c$] {};
	\draw (1.5, 0) node(d)[label=below:$a$] {};
	\draw (0.25, 0.25) node(ab) {};
	\draw (0.50, 0.50) node(abc) {};
	\draw (0.75, 0.75) node(abcd) {};
	\draw (abcd) -- (abc);
	\draw (abcd) -- (d);
	\draw (abc) -- (ab);
	\draw (abc) -- (c);
	\draw (ab) -- (a);
	\draw (ab) -- (b);
\end{scope}
\draw[<->] (-2.440420, 5.481273) -- (-1.247470, 5.868886);
	\draw (-3.750000, 6.245191) node[fill={none}, minimum size=5mm] {12};
\draw[<->] (3.897114, 2.250000) -- (-3.897114, -2.250000);
\draw[<->] (-3.897114, 2.250000) -- (3.897114, -2.250000);
\draw[<->] (0.000000, 4.500000) -- (0.000000, -4.500000);
\end{tikzpicture}


==> figures/7StateModel.tikz <==
\begin{tikzpicture}[node distance=1.7cm,>=stealth',bend angle=45,auto,scale=0.7]
  \tikzstyle{every node} = [swap]
  \tikzstyle{state} = [font=\small, circle, draw, minimum size=7mm, inner sep=0pt]
  
  \node (1)[state] {$0$};
  \node (2)[state, below of=1] {$1$};
  \node (3)[state, below of=2] {$2$};
  \node (4)[state, below of=3] {$3$};
  \node (5)[state, below of=4] {$4$};
  \node (6)[state, below of=5] {$5$};
  \node (7)[state, below of=6] {$6$};

  \path[->] (1.south west) edge[bend right] node {$2$} (2.north west);
  \path[->] (2.south west) edge[bend right] node {$1$} (3.north west);
  \path[->] (3.south west) edge[bend right] node {$1$} (4.north west);
  \path[->] (4.south west) edge[bend right] node {$1$} (5.north west);
  \path[->] (5.south west) edge[bend right] node {$1$} (6.north west);
  \path[->] (6.south west) edge[bend right] node {$1$} (7.north west);

  \path[->] (7.north east) edge[bend right] node {$2$} (6.south east);
  \path[->] (6.north east) edge[bend right] node {$1$} (5.south east);
  \path[->] (5.north east) edge[bend right] node {$1$} (4.south east);
  \path[->] (4.north east) edge[bend right] node {$1$} (3.south east);
  \path[->] (3.north east) edge[bend right] node {$1$} (2.south east);
  \path[->] (2.north east) edge[bend right] node {$1$} (1.south east);

  \path[->] (1.west) edge[bend right] node {$1$} (7.west);

  \path[->] (3.west) edge[bend right] node {$1$} (5.west);

  \path[->] (5.east) edge[bend right] node {$1$} (3.east);

  \path[->] (7.east) edge[bend right] node {$1$} (1.east);
  
\end{tikzpicture}

==> figures/fork_tree.tikz <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node} = [font=\small, circle, fill, draw, minimum size=1mm, inner sep=0pt]

  \draw (0,0) node (abcd) {};
  
  \draw (-1.5,-1.5) node (ab) {};
  \draw (2,-2) node (cd) {};

  \draw (-2.5,-3) node (a)[label=below:$a$] {};
  \draw (-0.5,-3) node (b)[label=below:$b$] {};
  \draw (1,-3) node (c)[label=below:$c$] {};
  \draw (3,-3) node (d)[label=below:$d$] {};

  \draw (abcd) -- (ab);
  \draw (abcd) -- (cd);
  \draw (ab) -- (a);
  \draw (ab) -- (b);
  \draw (cd) -- (c);
  \draw (cd) -- (d);

\end{tikzpicture}

==> figures/pectinate_tree.tikz <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node} = [font=\small, circle, fill, draw, minimum size=1mm, inner sep=0pt]
  
  \draw (0,0) node (abcd) {};
  
  \draw (-1,-1) node (abc) {};
  
  \draw (-2,-2) node (ab) {};

  \draw (-3,-3) node (a)[label=below:$a$] {};
  \draw (-1,-3) node (b)[label=below:$b$] {};
  \draw (1,-3) node (c)[label=below:$c$] {};
  \draw (3,-3) node (d)[label=below:$d$] {};

  \draw (abcd) -- (abc);
  \draw (abcd) -- (d);
  \draw (abc) -- (ab);
  \draw (abc) -- (c);
  \draw (ab) -- (a);
  \draw (ab) -- (b);

  \draw[draw=white, fill=white] (2.7, -1) node {$t_3$};
  \draw[dashed] (-2.4, -1) -- (2.4, -1);

  \draw[draw=white, fill=white] (2.7, -2) node {$t_2$};
  \draw[dashed] (-2.4, -2) -- (2.4, -2);

\end{tikzpicture}
